NetRep: Automatic Repair for Network Programs

Debugging imperative network programs is a challenging task for developers because understanding various network modules and complicated data structures is typically time-consuming. To address the challenge, this paper presents an automated technique for repairing network programs from unit tests. Specifically, given as input a faulty network program and a set of unit tests, our approach localizes the fault through symbolic reasoning, and synthesizes a patch such that the repaired program can pass all unit tests. It applies domain-specific abstraction to simplify network data structures and utilizes modular analysis to facilitate function summary reuse for symbolic analysis. We implement the proposed techniques in a tool called NetRep and evaluate it on 10 benchmarks adapted from real-world software-defined networking controllers. The evaluation results demonstrate the effectiveness and efficiency of NetRep for repairing network programs.

==> fig-ablation.tex <==








\begin{figure}[!t]
\centering
\begin{tikzpicture}[scale = 0.85]
\begin{axis}[
    width=5.1in,
    height=3.0in,
    legend cell align=left,
    legend entries={\toolname, \toolname-\textsc{Abs}, \toolname-\textsc{Mod}, \toolname-\textsc{ModAbs}},
    legend style={at={(0,1.0)}, font=\scriptsize, legend columns=1, anchor=north west},
    x label style={below=0pt},
    y label style={below=-5pt},
    xmin=0,
    ymin=0,
	xlabel={\# Solved Benchmarks},
	ylabel={Running Time (s)},
	cycle list name=exotic,
	every axis plot/.append style={ultra thick}
]
\addplot+[green,mark=*] table {orion.data};
\addplot+[brown,mark=square*] table {no-abs.data};
\addplot+[blue,mark=diamond*] table {no-mod.data};
\addplot+[red,mark=triangle*] table {no-modabs.data};
\end{axis}
\end{tikzpicture}
\caption{Comparing \toolname against three variants.}
\label{fig:ablation}
\end{figure}


==> fig-comparison.tex <==




\begin{figure}[!t]
        \centering
        \begin{tikzpicture}[scale=0.8]
        \begin{axis}[
            width=3.4in,
            height=2.0in,
            ybar,
            legend cell align=left,
            legend entries={\toolname, \jaid},
            legend style={at={(0.11,1.0)}, font=\small, legend columns=1, anchor=north},
            x label style={below=0pt},
            y label style={below=0pt},
            ylabel={Running Time (s)},
            x tick label style={font=\small},
            symbolic x coords={Benchmark1, Benchmark3},
            enlarge x limits=0.55,
            xtick=data,
            ymin=0,
            ymax=75,
            nodes near coords,
            nodes near coords align={vertical},
        ]
        \addplot[color=blue,pattern=north east lines,pattern color=blue]
            table [x=a, y=b] {orion-time.data};
        \addplot[color=red,fill=pink]
            table [x=a, y=b] {jaid-time.data};
        \end{axis}
        \end{tikzpicture}
\caption{Comparing \toolname against \jaid on running time.}
\label{fig:comparison}
\end{figure}

